Clin-JEPA: A Multi-Phase Co-Training Framework for Joint-Embedding Predictive Pretraining on EHR Patient Trajectories

Joint-embedding predictive architectures (JEPA) learn representations by predicting in latent space, as in computer vision; retaining the action-conditioned predictor at inference turns them into latent world models, enabling planning in robotics (V-JEPA 2-AC). Bringing this design to EHR patient trajectories---a predictor that simulates a patient's trajectory in latent space---has not been explored. We use an LLM as the encoder, reading the hourly record as text, avoiding feature engineering and vocabulary harmonisation. But an LLM adapted by supervised fine-tuning does not organise its latent space around physiological dynamics, and freezing it to train the predictor, as in V-JEPA 2-AC, leaves the encoder unaware of the rollout signal: the predictor degrades under rollout. We instead co-train encoder and predictor under one latent-prediction objective, grounding the encoder in the dynamics its predictor must follow. Na\"ive co-training, however, is unstable: the untrained predictor drags the encoder toward collapse, and the predictor's rollout diverges as its target space moves. We present Clin-JEPA, a five-phase curriculum that stably co-trains an LLM encoder with a latent trajectory predictor on MIMIC-IV. Three evaluations support the design: (1) under 48-hour autoregressive rollout the co-trained predictor degrades least (predictor degradation $\times$1.06, against $\times$1.23--1.36 for two-stage designs and $\times$6.3--66 for curriculum ablations) while the co-trained encoder resolves the progression of patient state most sharply (largest state displacement); (2) the co-trained encoder separates deteriorating from stable patients in its latent space with Cohen's $d{=}1.59$, against $\leq$0.50 for two-stage encoders; (3) one set of embeddings serves 34 downstream tasks across three benchmarks, outperforming strong per-task tuned baselines and a pretrained EHR foundation model.

==> (inline-0) <==
\begin{tabular}{l cc cc cc}\toprule
& \multicolumn{2}{c}{\textbf{E1} Acute Deterioration} & \multicolumn{2}{c}{\textbf{E2} Treatment Response} & \multicolumn{2}{c}{\textbf{E3} Stay-Level Prognosis} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
\textbf{Method} & AUROC & AUPRC & AUROC & AUPRC & AUROC & AUPRC \\
 & \scriptsize(8 tasks) &  & \scriptsize(18 tasks) &  & \scriptsize(8 tasks) &  \\\midrule
Ridge & \begin{tabular}[t]{@{}c@{}}0.793\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.786,\,0.799]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.341\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.331,\,0.352]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.799\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.795,\,0.804]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.412\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.406,\,0.419]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.876\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.869,\,0.882]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.573\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.554,\,0.591]}\end{tabular} \\
LightGBM & \begin{tabular}[t]{@{}c@{}}0.781\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.776,\,0.786]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.334\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.324,\,0.343]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.811\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.807,\,0.815]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.412\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.407,\,0.418]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.862\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.855,\,0.867]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.503\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.487,\,0.520]}\end{tabular} \\
LSTM & \begin{tabular}[t]{@{}c@{}}0.811\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.805,\,0.817]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.316\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.306,\,0.327]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.817\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.813,\,0.820]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.429\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.421,\,0.436]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.879\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.873,\,0.885]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.596}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.577,\,0.613]}\end{tabular} \\
TCN & \begin{tabular}[t]{@{}c@{}}0.804\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.799,\,0.811]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.308\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.297,\,0.320]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.815\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.811,\,0.819]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.424\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.417,\,0.431]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.875\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.869,\,0.881]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.585\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.564,\,0.604]}\end{tabular} \\
\addlinespace[3pt]
CLMBR-T-base & \begin{tabular}[t]{@{}c@{}}0.793\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.784,\,0.802]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.248\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.232,\,0.263]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.753\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.747,\,0.759]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.351\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.344,\,0.359]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.838\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.830,\,0.846]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.471\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.450,\,0.491]}\end{tabular} \\
\addlinespace[3pt]
SFT baseline w/o JEPA (history only) & \begin{tabular}[t]{@{}c@{}}0.818\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.810,\,0.824]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.279\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.263,\,0.293]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.806\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.801,\,0.810]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.439\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.431,\,0.446]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.854\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.848,\,0.861]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.512\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.492,\,0.530]}\end{tabular} \\
SFT baseline w/o JEPA (history + future) & \begin{tabular}[t]{@{}c@{}}0.823\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.815,\,0.829]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.330\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.314,\,0.347]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.830\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.826,\,0.834]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.473\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.463,\,0.482]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.873\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.866,\,0.879]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.572\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.552,\,0.589]}\end{tabular} \\
V-JEPA 2-AC style (history only) & \begin{tabular}[t]{@{}c@{}}0.820\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.812,\,0.827]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.274\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.257,\,0.288]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.808\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.804,\,0.813]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.438\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.430,\,0.447]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.859\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.853,\,0.866]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.525\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.506,\,0.545]}\end{tabular} \\
V-JEPA 2-AC style (history + future) & \begin{tabular}[t]{@{}c@{}}0.830\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.822,\,0.837]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.334\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.317,\,0.350]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.831\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.827,\,0.835]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.473\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.463,\,0.481]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.875\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.869,\,0.881]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.581\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.562,\,0.600]}\end{tabular} \\
\textsc{Clin-JEPA} (ours, history only) & \begin{tabular}[t]{@{}c@{}}0.838\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.831,\,0.845]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.314\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.299,\,0.328]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.817\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.812,\,0.821]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.450\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.441,\,0.459]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.868\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.861,\,0.874]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.542\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.523,\,0.562]}\end{tabular} \\
\textsc{Clin-JEPA} (ours, history + future) & \begin{tabular}[t]{@{}c@{}}\textbf{0.845}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.837,\,0.851]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.367}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.348,\,0.384]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.838}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.834,\,0.841]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.482}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.473,\,0.492]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.884}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.878,\,0.890]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.595\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.575,\,0.614]}\end{tabular} \\
\midrule\multicolumn{7}{l}{\textit{Restricted to the stays CLMBR-T-base covers, shared resamples}}\\
\quad \textsc{Clin-JEPA} (ours, history only) & \begin{tabular}[t]{@{}c@{}}0.840\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.832,\,0.848]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.332\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.312,\,0.350]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.813\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.807,\,0.818]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.436\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.428,\,0.446]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.873\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.866,\,0.881]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.543\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.517,\,0.566]}\end{tabular} \\
\quad CLMBR-T-base & \begin{tabular}[t]{@{}c@{}}0.793\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.784,\,0.802]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.248\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.232,\,0.263]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.753\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.747,\,0.759]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.351\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.344,\,0.359]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.838\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.830,\,0.846]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.471\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.450,\,0.491]}\end{tabular} \\
\bottomrule\end{tabular}
\begin{tabular}{l r r ccccccccccc}\toprule
\textbf{Task} & \rotatebox{90}{\# test rows} & \rotatebox{90}{\# positives} & \rotatebox{90}{\shortstack[l]{Ridge}} & \rotatebox{90}{\shortstack[l]{LightGBM}} & \rotatebox{90}{\shortstack[l]{LSTM}} & \rotatebox{90}{\shortstack[l]{TCN}} & \rotatebox{90}{\shortstack[l]{CLMBR-T-base}} & \rotatebox{90}{\shortstack[l]{SFT baseline w/o JEPA\\(history only)}} & \rotatebox{90}{\shortstack[l]{SFT baseline w/o JEPA\\(history + future)}} & \rotatebox{90}{\shortstack[l]{V-JEPA 2-AC style\\(history only)}} & \rotatebox{90}{\shortstack[l]{V-JEPA 2-AC style\\(history + future)}} & \rotatebox{90}{\shortstack[l]{\textsc{Clin-JEPA} (ours)\\(history only)}} & \rotatebox{90}{\shortstack[l]{\textsc{Clin-JEPA} (ours)\\(history + future)}} \\\midrule
Circulatory failure, 8 h & 21{,}726 & 780 & \begin{tabular}[t]{@{}c@{}}0.933\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.924,\,0.941]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.936}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.926,\,0.944]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.922\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.912,\,0.932]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.919\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.909,\,0.929]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.872\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.848,\,0.892]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.880\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.863,\,0.897]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.882\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.865,\,0.898]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.877\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.859,\,0.893]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.880\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.862,\,0.896]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.895\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.878,\,0.910]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.895\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.878,\,0.910]}\end{tabular} \\
Respiratory failure, 24 h & 13{,}059 & 1{,}061 & \begin{tabular}[t]{@{}c@{}}0.802\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.785,\,0.821]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.819}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.799,\,0.836]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.769\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.750,\,0.787]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.776\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.757,\,0.793]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.706\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.677,\,0.733]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.734\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.712,\,0.756]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.728\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.706,\,0.751]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.757\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.736,\,0.780]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.762\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.740,\,0.782]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.774\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.752,\,0.794]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.775\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.752,\,0.796]}\end{tabular} \\
Kidney failure, 48 h & 30{,}527 & 2{,}352 & \begin{tabular}[t]{@{}c@{}}0.776\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.762,\,0.790]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.767\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.755,\,0.779]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.782\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.769,\,0.795]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.777\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.765,\,0.790]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.685\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.667,\,0.705]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.790\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.774,\,0.805]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.802\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.787,\,0.816]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.794\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.777,\,0.809]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.809}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.794,\,0.823]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.786\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.770,\,0.802]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.797\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.782,\,0.812]}\end{tabular} \\
Liver failure, 48 h & 13{,}472 & 1{,}427 & \begin{tabular}[t]{@{}c@{}}0.947\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.936,\,0.955]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.959}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.950,\,0.967]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.923\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.912,\,0.933]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.912\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.900,\,0.924]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.879\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.860,\,0.897]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.891\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.875,\,0.907]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.888\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.872,\,0.903]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.894\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.878,\,0.908]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.898\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.883,\,0.912]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.909\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.895,\,0.923]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.907\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.892,\,0.920]}\end{tabular} \\
Hyperglycemia, 8 h & 19{,}957 & 3{,}384 & \begin{tabular}[t]{@{}c@{}}0.846\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.838,\,0.854]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.892}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.887,\,0.898]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.826\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.818,\,0.834]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.816\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.809,\,0.824]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.813\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.801,\,0.824]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.751\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.736,\,0.766]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.744\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.728,\,0.759]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.730\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.715,\,0.744]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.725\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.711,\,0.740]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.812\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.801,\,0.824]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.810\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.798,\,0.822]}\end{tabular} \\
Sepsis-3 onset, 8 h & 11{,}680 & 187 & \begin{tabular}[t]{@{}c@{}}0.640\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.610,\,0.670]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.707\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.682,\,0.730]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.768\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.739,\,0.794]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.754\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.726,\,0.779]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.725\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.672,\,0.773]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.751\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.713,\,0.786]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.755\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.719,\,0.788]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.754\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.716,\,0.784]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.768\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.733,\,0.795]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.782\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.747,\,0.811]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.784}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.751,\,0.812]}\end{tabular} \\
Decompensation (ICU death), 24 h & 39{,}366 & 173 & \begin{tabular}[t]{@{}c@{}}0.703\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.680,\,0.723]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.591\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.584,\,0.599]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.809\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.792,\,0.823]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.797\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.780,\,0.812]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.941\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.923,\,0.956]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.967\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.957,\,0.976]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.977}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.964,\,0.988]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.969\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.959,\,0.978]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.975\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.962,\,0.987]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.960\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.946,\,0.971]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.975\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.962,\,0.986]}\end{tabular} \\
Composite deterioration, 24 h & 39{,}366 & 1{,}157 & \begin{tabular}[t]{@{}c@{}}0.693\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.678,\,0.708]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.579\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.565,\,0.595]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.687\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.671,\,0.701]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.684\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.669,\,0.698]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.723\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.699,\,0.746]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.776\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.760,\,0.792]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.804\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.788,\,0.820]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.788\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.772,\,0.804]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.825}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.811,\,0.840]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.788\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.772,\,0.803]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.817\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.802,\,0.832]}\end{tabular} \\
\midrule
\textbf{Mean over 8 tasks} & & & \begin{tabular}[t]{@{}c@{}}0.793\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.786,\,0.799]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.781\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.776,\,0.786]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.811\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.805,\,0.817]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.804\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.799,\,0.811]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.793\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.784,\,0.802]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.818\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.810,\,0.824]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.823\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.815,\,0.829]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.820\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.812,\,0.827]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.830\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.822,\,0.837]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.838\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.831,\,0.845]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.845}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.837,\,0.851]}\end{tabular} \\
\bottomrule\end{tabular}
\begin{tabular}{l r r ccccccccccc}\toprule
\textbf{Task} & \rotatebox{90}{\# test rows} & \rotatebox{90}{\# positives} & \rotatebox{90}{\shortstack[l]{Ridge}} & \rotatebox{90}{\shortstack[l]{LightGBM}} & \rotatebox{90}{\shortstack[l]{LSTM}} & \rotatebox{90}{\shortstack[l]{TCN}} & \rotatebox{90}{\shortstack[l]{CLMBR-T-base}} & \rotatebox{90}{\shortstack[l]{SFT baseline w/o JEPA\\(history only)}} & \rotatebox{90}{\shortstack[l]{SFT baseline w/o JEPA\\(history + future)}} & \rotatebox{90}{\shortstack[l]{V-JEPA 2-AC style\\(history only)}} & \rotatebox{90}{\shortstack[l]{V-JEPA 2-AC style\\(history + future)}} & \rotatebox{90}{\shortstack[l]{\textsc{Clin-JEPA} (ours)\\(history only)}} & \rotatebox{90}{\shortstack[l]{\textsc{Clin-JEPA} (ours)\\(history + future)}} \\\midrule
Circulatory failure, 8 h & 21{,}726 & 780 & \begin{tabular}[t]{@{}c@{}}\textbf{0.610}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.562,\,0.654]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.516\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.473,\,0.557]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.481\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.428,\,0.530]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.464\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.415,\,0.513]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.326\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.259,\,0.392]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.334\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.285,\,0.382]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.333\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.281,\,0.382]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.332\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.284,\,0.380]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.331\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.283,\,0.380]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.374\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.316,\,0.430]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.367\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.309,\,0.421]}\end{tabular} \\
Respiratory failure, 24 h & 13{,}059 & 1{,}061 & \begin{tabular}[t]{@{}c@{}}0.335\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.292,\,0.375]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.361}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.323,\,0.398]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.262\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.226,\,0.295]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.275\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.240,\,0.310]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.220\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.183,\,0.259]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.227\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.192,\,0.267]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.222\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.188,\,0.260]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.244\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.203,\,0.285]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.248\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.207,\,0.289]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.260\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.217,\,0.301]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.266\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.222,\,0.305]}\end{tabular} \\
Kidney failure, 48 h & 30{,}527 & 2{,}352 & \begin{tabular}[t]{@{}c@{}}0.224\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.203,\,0.244]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.207\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.193,\,0.222]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.207\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.189,\,0.224]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.208\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.189,\,0.227]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.149\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.133,\,0.169]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.284\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.261,\,0.307]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.300\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.275,\,0.325]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.302\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.277,\,0.326]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.315}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.292,\,0.342]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.276\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.253,\,0.300]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.289\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.265,\,0.315]}\end{tabular} \\
Liver failure, 48 h & 13{,}472 & 1{,}427 & \begin{tabular}[t]{@{}c@{}}0.743\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.703,\,0.782]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.806}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.769,\,0.838]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.675\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.626,\,0.718]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.645\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.598,\,0.692]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.505\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.433,\,0.574]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.550\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.489,\,0.605]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.536\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.471,\,0.592]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.535\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.467,\,0.601]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.544\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.472,\,0.611]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.634\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.574,\,0.684]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.626\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.562,\,0.676]}\end{tabular} \\
Hyperglycemia, 8 h & 19{,}957 & 3{,}384 & \begin{tabular}[t]{@{}c@{}}0.549\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.525,\,0.575]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.663}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.643,\,0.681]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.502\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.478,\,0.528]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.481\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.459,\,0.508]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.468\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.436,\,0.498]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.392\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.363,\,0.421]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.381\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.352,\,0.411]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.357\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.328,\,0.388]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.352\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.323,\,0.384]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.495\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.463,\,0.527]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.490\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.461,\,0.521]}\end{tabular} \\
Sepsis-3 onset, 8 h & 11{,}680 & 187 & \begin{tabular}[t]{@{}c@{}}0.021\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.017,\,0.027]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.024\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.021,\,0.029]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.036\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.029,\,0.044]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.033\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.026,\,0.039]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.033\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.023,\,0.049]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.046\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.036,\,0.060]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.053\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.038,\,0.073]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.051\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.038,\,0.073]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.058\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.042,\,0.081]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.064\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.046,\,0.091]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.067}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.048,\,0.092]}\end{tabular} \\
Decompensation (ICU death), 24 h & 39{,}366 & 173 & \begin{tabular}[t]{@{}c@{}}0.121\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.102,\,0.141]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.041\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.037,\,0.045]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.203\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.170,\,0.234]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.203\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.171,\,0.230]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.190\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.135,\,0.247]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.276\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.211,\,0.344]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.606}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.534,\,0.683]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.233\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.171,\,0.294]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.587\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.512,\,0.664]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.272\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.205,\,0.337]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.604\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.525,\,0.672]}\end{tabular} \\
Composite deterioration, 24 h & 39{,}366 & 1{,}157 & \begin{tabular}[t]{@{}c@{}}0.127\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.113,\,0.141]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.056\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.052,\,0.061]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.164\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.147,\,0.181]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.156\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.142,\,0.172]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.094\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.077,\,0.112]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.124\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.108,\,0.142]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.210\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.187,\,0.234]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.139\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.121,\,0.157]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.238}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.213,\,0.264]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.138\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.120,\,0.158]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.229\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.206,\,0.255]}\end{tabular} \\
\midrule
\textbf{Mean over 8 tasks} & & & \begin{tabular}[t]{@{}c@{}}0.341\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.331,\,0.352]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.334\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.324,\,0.343]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.316\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.306,\,0.327]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.308\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.297,\,0.320]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.248\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.232,\,0.263]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.279\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.263,\,0.293]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.330\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.314,\,0.347]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.274\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.257,\,0.288]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.334\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.317,\,0.350]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.314\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.299,\,0.328]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.367}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.348,\,0.384]}\end{tabular} \\
\bottomrule\end{tabular}
\begin{tabular}{l r r ccccccccccc}\toprule
\textbf{Task} & \rotatebox{90}{\# test rows} & \rotatebox{90}{\# positives} & \rotatebox{90}{\shortstack[l]{Ridge}} & \rotatebox{90}{\shortstack[l]{LightGBM}} & \rotatebox{90}{\shortstack[l]{LSTM}} & \rotatebox{90}{\shortstack[l]{TCN}} & \rotatebox{90}{\shortstack[l]{CLMBR-T-base}} & \rotatebox{90}{\shortstack[l]{SFT baseline w/o JEPA\\(history only)}} & \rotatebox{90}{\shortstack[l]{SFT baseline w/o JEPA\\(history + future)}} & \rotatebox{90}{\shortstack[l]{V-JEPA 2-AC style\\(history only)}} & \rotatebox{90}{\shortstack[l]{V-JEPA 2-AC style\\(history + future)}} & \rotatebox{90}{\shortstack[l]{\textsc{Clin-JEPA} (ours)\\(history only)}} & \rotatebox{90}{\shortstack[l]{\textsc{Clin-JEPA} (ours)\\(history + future)}} \\\midrule
Vasopressor onset, 8 h & 17{,}021 & 270 & \begin{tabular}[t]{@{}c@{}}0.710\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.687,\,0.730]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.707\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.690,\,0.723]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.796\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.778,\,0.812]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.789\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.771,\,0.803]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.721\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.682,\,0.758]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.765\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.737,\,0.791]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.767\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.738,\,0.793]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.774\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.746,\,0.801]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.768\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.743,\,0.796]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.796}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.770,\,0.822]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.793\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.767,\,0.817]}\end{tabular} \\
Vasopressor onset, 24 h & 17{,}021 & 684 & \begin{tabular}[t]{@{}c@{}}0.730\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.707,\,0.752]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.697\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.674,\,0.718]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.768\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.750,\,0.785]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.763\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.745,\,0.779]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.710\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.681,\,0.737]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.742\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.718,\,0.763]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.779\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.759,\,0.798]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.748\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.725,\,0.771]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.773\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.752,\,0.794]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.758\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.735,\,0.780]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.781}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.759,\,0.801]}\end{tabular} \\
Vasopressor escalation, 24 h & 6{,}712 & 1{,}344 & \begin{tabular}[t]{@{}c@{}}0.675\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.662,\,0.688]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.694\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.678,\,0.709]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.662\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.647,\,0.676]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.682\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.667,\,0.694]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.534\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.509,\,0.559]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.646\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.629,\,0.665]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.645\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.629,\,0.663]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.662\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.644,\,0.678]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.665\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.646,\,0.682]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.698}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.681,\,0.715]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.694\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.676,\,0.712]}\end{tabular} \\
Vasopressor liberation, 24 h & 7{,}361 & 1{,}861 & \begin{tabular}[t]{@{}c@{}}0.740\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.727,\,0.753]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.766\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.754,\,0.778]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.737\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.724,\,0.750]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.748\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.736,\,0.761]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.688\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.666,\,0.710]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.761\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.744,\,0.779]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.750\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.732,\,0.769]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.755\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.738,\,0.773]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.762\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.744,\,0.779]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.780\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.761,\,0.796]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.791}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.775,\,0.808]}\end{tabular} \\
Invasive ventilation onset, 24 h & 24{,}372 & 1{,}783 & \begin{tabular}[t]{@{}c@{}}0.823\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.811,\,0.833]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.815\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.802,\,0.827]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.835}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.825,\,0.846]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.832\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.822,\,0.843]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.788\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.772,\,0.805]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.793\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.779,\,0.807]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.811\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.798,\,0.822]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.795\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.781,\,0.809]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.822\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.812,\,0.834]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.791\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.777,\,0.806]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.805\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.792,\,0.818]}\end{tabular} \\
Ventilator liberation, 48 h & 15{,}041 & 4{,}836 & \begin{tabular}[t]{@{}c@{}}0.747\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.734,\,0.759]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.768}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.755,\,0.780]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.731\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.719,\,0.744]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.724\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.712,\,0.736]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.691\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.674,\,0.707]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.706\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.691,\,0.720]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.757\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.746,\,0.768]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.696\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.681,\,0.708]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.737\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.724,\,0.748]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.707\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.693,\,0.720]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.720\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.706,\,0.733]}\end{tabular} \\
Renal replacement onset, 48 h & 35{,}236 & 817 & \begin{tabular}[t]{@{}c@{}}0.948\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.937,\,0.960]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.940\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.927,\,0.952]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.951\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.940,\,0.963]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.956\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.947,\,0.966]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.909\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.895,\,0.923]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.954\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.943,\,0.965]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.956}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.946,\,0.966]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.951\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.939,\,0.961]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.956\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.945,\,0.967]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.953\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.941,\,0.965]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.952\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.940,\,0.964]}\end{tabular} \\
SOFA increase $\geq 2$, 48 h & 38{,}684 & 9{,}947 & \begin{tabular}[t]{@{}c@{}}\textbf{0.744}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.739,\,0.751]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.709\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.702,\,0.716]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.726\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.720,\,0.733]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.729\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.722,\,0.735]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.641\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.631,\,0.650]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.711\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.704,\,0.718]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.715\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.708,\,0.722]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.711\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.704,\,0.719]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.727\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.721,\,0.735]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.722\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.713,\,0.730]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.738\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.730,\,0.746]}\end{tabular} \\
SOFA decrease $\geq 2$, 48 h & 38{,}684 & 17{,}568 & \begin{tabular}[t]{@{}c@{}}0.869\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.865,\,0.874]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.893}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.889,\,0.897]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.864\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.859,\,0.868]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.867\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.863,\,0.871]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.729\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.721,\,0.738]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.857\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.851,\,0.862]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.870\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.865,\,0.876]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.863\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.858,\,0.869]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.877\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.872,\,0.883]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.877\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.871,\,0.882]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.889\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.884,\,0.894]}\end{tabular} \\
Transfusion, 24 h & 39{,}413 & 3{,}866 & \begin{tabular}[t]{@{}c@{}}\textbf{0.892}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.886,\,0.899]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.887\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.880,\,0.894]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.884\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.877,\,0.890]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.879\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.871,\,0.886]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.832\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.821,\,0.843]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.854\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.845,\,0.864]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.853\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.844,\,0.863]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.842\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.832,\,0.853]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.842\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.832,\,0.853]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.852\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.842,\,0.862]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.855\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.845,\,0.865]}\end{tabular} \\
Prolonged ventilation $\geq$ 96 h & 10{,}346 & 883 & \begin{tabular}[t]{@{}c@{}}0.900\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.891,\,0.909]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.909\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.901,\,0.917]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.915\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.908,\,0.924]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.917\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.909,\,0.925]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.878\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.867,\,0.889]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.909\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.900,\,0.917]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.946\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.941,\,0.950]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.912\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.904,\,0.920]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.950\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.945,\,0.955]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.913\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.904,\,0.921]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.951}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.946,\,0.955]}\end{tabular} \\
Tracheostomy & 10{,}276 & 119 & \begin{tabular}[t]{@{}c@{}}0.816\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.777,\,0.852]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.855\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.832,\,0.879]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.898\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.872,\,0.920]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.879\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.848,\,0.907]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.782\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.728,\,0.831]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.868\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.837,\,0.893]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.905\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.887,\,0.923]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.865\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.837,\,0.893]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.910}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.893,\,0.924]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.867\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.835,\,0.896]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.907\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.885,\,0.926]}\end{tabular} \\
Extubation failure, 48 h & 1{,}612 & 268 & \begin{tabular}[t]{@{}c@{}}0.576\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.546,\,0.608]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.617\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.589,\,0.644]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.640\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.611,\,0.671]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.629\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.595,\,0.662]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.617\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.576,\,0.655]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.610\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.570,\,0.649]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.696\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.665,\,0.725]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.643\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.604,\,0.682]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.681\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.649,\,0.711]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.659\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.622,\,0.693]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.708}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.675,\,0.742]}\end{tabular} \\
New renal replacement & 9{,}996 & 346 & \begin{tabular}[t]{@{}c@{}}0.910\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.894,\,0.925]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.932\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.921,\,0.943]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.948\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.938,\,0.956]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.947\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.937,\,0.955]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.907\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.890,\,0.924]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.950\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.939,\,0.959]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.958}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.948,\,0.968]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.946\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.934,\,0.957]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.956\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.946,\,0.964]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.951\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.941,\,0.960]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.958\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.948,\,0.967]}\end{tabular} \\
AKI, KDIGO stage 2--3 & 7{,}141 & 2{,}230 & \begin{tabular}[t]{@{}c@{}}0.756\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.744,\,0.770]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.799\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.788,\,0.810]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.742\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.731,\,0.753]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.741\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.728,\,0.752]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.679\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.663,\,0.693]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.778\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.766,\,0.789]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.858\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.849,\,0.866]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.785\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.775,\,0.796]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.858}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.850,\,0.867]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.767\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.755,\,0.778]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.846\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.836,\,0.855]}\end{tabular} \\
Discharge to home & 10{,}304 & 5{,}029 & \begin{tabular}[t]{@{}c@{}}0.824\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.816,\,0.832]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.849}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.842,\,0.856]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.802\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.793,\,0.810]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.794\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.785,\,0.802]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.784\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.774,\,0.794]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.820\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.812,\,0.828]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.825\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.818,\,0.834]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.816\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.808,\,0.824]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.816\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.808,\,0.824]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.820\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.812,\,0.828]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.823\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.815,\,0.831]}\end{tabular} \\
ICU stay $>$ 14 d & 10{,}346 & 471 & \begin{tabular}[t]{@{}c@{}}0.802\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.780,\,0.821]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.824\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.805,\,0.841]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.867\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.855,\,0.880]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.861\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.848,\,0.876]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.828\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.808,\,0.845]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.850\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.832,\,0.865]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.902\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.894,\,0.911]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.852\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.837,\,0.868]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.905\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.896,\,0.914]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.856\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.840,\,0.872]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.912}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.903,\,0.920]}\end{tabular} \\
Vasopressor-free, days 2--8 & 10{,}060 & 7{,}960 & \begin{tabular}[t]{@{}c@{}}0.925\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.918,\,0.932]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.945\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.939,\,0.951]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.934\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.928,\,0.940]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.935\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.929,\,0.940]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.844\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.833,\,0.854]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.935\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.929,\,0.940]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.952\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.948,\,0.957]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.934\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.929,\,0.940]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.954\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.950,\,0.958]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.935\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.929,\,0.941]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.954}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.950,\,0.959]}\end{tabular} \\
\midrule
\textbf{Mean over 18 tasks} & & & \begin{tabular}[t]{@{}c@{}}0.799\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.795,\,0.804]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.811\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.807,\,0.815]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.817\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.813,\,0.820]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.815\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.811,\,0.819]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.753\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.747,\,0.759]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.806\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.801,\,0.810]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.830\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.826,\,0.834]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.808\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.804,\,0.813]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.831\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.827,\,0.835]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.817\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.812,\,0.821]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.838}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.834,\,0.841]}\end{tabular} \\
\bottomrule\end{tabular}
\begin{tabular}{l r r ccccccccccc}\toprule
\textbf{Task} & \rotatebox{90}{\# test rows} & \rotatebox{90}{\# positives} & \rotatebox{90}{\shortstack[l]{Ridge}} & \rotatebox{90}{\shortstack[l]{LightGBM}} & \rotatebox{90}{\shortstack[l]{LSTM}} & \rotatebox{90}{\shortstack[l]{TCN}} & \rotatebox{90}{\shortstack[l]{CLMBR-T-base}} & \rotatebox{90}{\shortstack[l]{SFT baseline w/o JEPA\\(history only)}} & \rotatebox{90}{\shortstack[l]{SFT baseline w/o JEPA\\(history + future)}} & \rotatebox{90}{\shortstack[l]{V-JEPA 2-AC style\\(history only)}} & \rotatebox{90}{\shortstack[l]{V-JEPA 2-AC style\\(history + future)}} & \rotatebox{90}{\shortstack[l]{\textsc{Clin-JEPA} (ours)\\(history only)}} & \rotatebox{90}{\shortstack[l]{\textsc{Clin-JEPA} (ours)\\(history + future)}} \\\midrule
Vasopressor onset, 8 h & 17{,}021 & 270 & \begin{tabular}[t]{@{}c@{}}0.050\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.040,\,0.060]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.034\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.030,\,0.039]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.104\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.083,\,0.127]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.097\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.078,\,0.115]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.045\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.029,\,0.070]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.097\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.069,\,0.131]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.110\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.076,\,0.150]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.084\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.061,\,0.114]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.112\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.078,\,0.151]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.095\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.071,\,0.125]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.129}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.092,\,0.170]}\end{tabular} \\
Vasopressor onset, 24 h & 17{,}021 & 684 & \begin{tabular}[t]{@{}c@{}}0.097\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.081,\,0.113]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.064\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.055,\,0.073]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.126\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.108,\,0.145]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.122\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.105,\,0.140]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.076\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.062,\,0.091]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.122\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.101,\,0.148]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.148\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.124,\,0.175]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.122\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.101,\,0.146]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.137\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.114,\,0.161]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.146\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.121,\,0.174]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.167}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.136,\,0.199]}\end{tabular} \\
Vasopressor escalation, 24 h & 6{,}712 & 1{,}344 & \begin{tabular}[t]{@{}c@{}}0.315\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.298,\,0.335]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.353\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.332,\,0.375]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.302\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.284,\,0.319]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.324\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.307,\,0.342]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.209\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.185,\,0.233]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.300\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.278,\,0.322]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.300\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.280,\,0.322]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.311\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.288,\,0.333]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.315\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.293,\,0.338]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.362}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.334,\,0.386]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.358\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.329,\,0.383]}\end{tabular} \\
Vasopressor liberation, 24 h & 7{,}361 & 1{,}861 & \begin{tabular}[t]{@{}c@{}}0.507\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.485,\,0.528]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.560\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.541,\,0.581]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.523\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.503,\,0.544]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.537\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.516,\,0.559]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.507\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.475,\,0.539]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.530\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.499,\,0.559]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.533\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.503,\,0.562]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.516\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.487,\,0.543]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.547\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.520,\,0.577]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.553\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.526,\,0.581]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.582}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.555,\,0.609]}\end{tabular} \\
Invasive ventilation onset, 24 h & 24{,}372 & 1{,}783 & \begin{tabular}[t]{@{}c@{}}0.210\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.192,\,0.229]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.184\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.168,\,0.201]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.224\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.206,\,0.244]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.215\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.197,\,0.235]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.168\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.150,\,0.189]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.238\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.215,\,0.262]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.258\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.233,\,0.284]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.244\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.219,\,0.273]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.263}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.239,\,0.289]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.229\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.205,\,0.253]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.235\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.210,\,0.257]}\end{tabular} \\
Ventilator liberation, 48 h & 15{,}041 & 4{,}836 & \begin{tabular}[t]{@{}c@{}}0.578\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.558,\,0.598]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.613\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.594,\,0.632]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.556\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.535,\,0.576]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.549\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.528,\,0.570]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.589\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.563,\,0.615]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.536\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.517,\,0.558]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.630}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.611,\,0.649]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.526\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.506,\,0.548]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.615\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.595,\,0.635]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.533\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.514,\,0.553]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.561\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.541,\,0.584]}\end{tabular} \\
Renal replacement onset, 48 h & 35{,}236 & 817 & \begin{tabular}[t]{@{}c@{}}0.359\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.311,\,0.404]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.234\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.202,\,0.266]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.382\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.334,\,0.426]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.382\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.333,\,0.426]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.170\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.131,\,0.211]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.458\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.401,\,0.513]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.471\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.407,\,0.528]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.406\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.344,\,0.467]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.483}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.429,\,0.536]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.431\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.374,\,0.492]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.448\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.388,\,0.508]}\end{tabular} \\
SOFA increase $\geq 2$, 48 h & 38{,}684 & 9{,}947 & \begin{tabular}[t]{@{}c@{}}0.426\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.414,\,0.438]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.390\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.377,\,0.401]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.397\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.384,\,0.409]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.400\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.387,\,0.412]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.319\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.305,\,0.332]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.442\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.428,\,0.457]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.443\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.429,\,0.457]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.452\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.438,\,0.466]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.463\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.449,\,0.478]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.462\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.448,\,0.477]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.476}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.461,\,0.491]}\end{tabular} \\
SOFA decrease $\geq 2$, 48 h & 38{,}684 & 17{,}568 & \begin{tabular}[t]{@{}c@{}}0.787\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.779,\,0.794]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.818\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.812,\,0.824]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.779\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.773,\,0.786]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.781\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.775,\,0.788]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.634\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.621,\,0.648]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.813\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.805,\,0.820]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.835\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.828,\,0.842]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.820\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.813,\,0.828]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.844\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.838,\,0.852]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.843\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.836,\,0.849]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.859}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.852,\,0.866]}\end{tabular} \\
Transfusion, 24 h & 39{,}413 & 3{,}866 & \begin{tabular}[t]{@{}c@{}}0.438\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.409,\,0.465]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.401\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.377,\,0.426]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.438\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.410,\,0.469]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.429\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.401,\,0.458]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.294\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.268,\,0.320]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.435\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.402,\,0.467]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.439\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.408,\,0.472]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.424\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.388,\,0.457]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.423\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.387,\,0.455]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.434\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.400,\,0.465]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.442}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.409,\,0.473]}\end{tabular} \\
Prolonged ventilation $\geq$ 96 h & 10{,}346 & 883 & \begin{tabular}[t]{@{}c@{}}0.452\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.420,\,0.487]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.451\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.422,\,0.483]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.493\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.461,\,0.526]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.486\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.452,\,0.519]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.393\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.358,\,0.429]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.478\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.444,\,0.515]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.580\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.546,\,0.613]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.493\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.461,\,0.529]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.601\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.569,\,0.635]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.490\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.459,\,0.527]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.602}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.570,\,0.636]}\end{tabular} \\
Tracheostomy & 10{,}276 & 119 & \begin{tabular}[t]{@{}c@{}}0.085\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.060,\,0.111]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.093\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.068,\,0.118]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.138\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.100,\,0.184]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.117\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.080,\,0.157]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.046\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.026,\,0.072]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.117\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.076,\,0.169]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.141}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.093,\,0.200]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.115\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.071,\,0.165]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.120\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.080,\,0.168]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.119\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.080,\,0.167]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.130\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.094,\,0.176]}\end{tabular} \\
Extubation failure, 48 h & 1{,}612 & 268 & \begin{tabular}[t]{@{}c@{}}0.217\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.184,\,0.255]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.240\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.209,\,0.274]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.251\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.217,\,0.289]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.251\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.215,\,0.295]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.237\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.196,\,0.281]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.236\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.197,\,0.277]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.280\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.237,\,0.326]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.267\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.225,\,0.311]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.292\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.246,\,0.338]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.284\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.236,\,0.333]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.313}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.264,\,0.364]}\end{tabular} \\
New renal replacement & 9{,}996 & 346 & \begin{tabular}[t]{@{}c@{}}0.362\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.314,\,0.409]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.359\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.322,\,0.396]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.464\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.413,\,0.517]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.424\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.371,\,0.477]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.264\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.205,\,0.321]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.481\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.427,\,0.535]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.564}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.505,\,0.621]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.482\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.425,\,0.540]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.539\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.478,\,0.598]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.466\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.412,\,0.525]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.561\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.508,\,0.618]}\end{tabular} \\
AKI, KDIGO stage 2--3 & 7{,}141 & 2{,}230 & \begin{tabular}[t]{@{}c@{}}0.573\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.551,\,0.597]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.638\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.616,\,0.659]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.548\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.528,\,0.568]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.546\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.524,\,0.569]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.479\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.455,\,0.505]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.610\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.589,\,0.631]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.708\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.686,\,0.726]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.618\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.596,\,0.639]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.710}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.689,\,0.730]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.594\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.572,\,0.616]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.691\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.671,\,0.711]}\end{tabular} \\
Discharge to home & 10{,}304 & 5{,}029 & \begin{tabular}[t]{@{}c@{}}0.796\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.784,\,0.809]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.833}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.823,\,0.843]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.775\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.763,\,0.787]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.770\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.758,\,0.783]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.772\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.759,\,0.785]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.801\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.789,\,0.813]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.807\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.795,\,0.819]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.797\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.786,\,0.809]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.795\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.784,\,0.807]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.803\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.790,\,0.815]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.808\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.797,\,0.820]}\end{tabular} \\
ICU stay $>$ 14 d & 10{,}346 & 471 & \begin{tabular}[t]{@{}c@{}}0.202\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.173,\,0.231]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.177\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.154,\,0.198]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.239\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.209,\,0.272]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.221\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.192,\,0.254]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.175\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.148,\,0.202]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.222\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.190,\,0.255]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.276\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.243,\,0.314]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.232\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.200,\,0.270]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.266\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.232,\,0.305]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.273\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.235,\,0.315]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.332}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.292,\,0.374]}\end{tabular} \\
Vasopressor-free, days 2--8 & 10{,}060 & 7{,}960 & \begin{tabular}[t]{@{}c@{}}0.972\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.969,\,0.976]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.982\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.980,\,0.984]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.978\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.975,\,0.980]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.977\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.974,\,0.980]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.950\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.945,\,0.955]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.979\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.976,\,0.981]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.986\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.984,\,0.988]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.978\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.975,\,0.980]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.986\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.985,\,0.988]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.978\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.975,\,0.981]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.986}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.985,\,0.988]}\end{tabular} \\
\midrule
\textbf{Mean over 18 tasks} & & & \begin{tabular}[t]{@{}c@{}}0.412\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.406,\,0.419]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.412\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.407,\,0.418]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.429\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.421,\,0.436]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.424\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.417,\,0.431]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.351\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.344,\,0.359]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.439\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.431,\,0.446]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.473\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.463,\,0.482]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.438\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.430,\,0.447]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.473\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.463,\,0.481]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.450\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.441,\,0.459]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.482}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.473,\,0.492]}\end{tabular} \\
\bottomrule\end{tabular}
\begin{tabular}{l r r ccccccccccc}\toprule
\textbf{Task} & \rotatebox{90}{\# test rows} & \rotatebox{90}{\# positives} & \rotatebox{90}{\shortstack[l]{Ridge}} & \rotatebox{90}{\shortstack[l]{LightGBM}} & \rotatebox{90}{\shortstack[l]{LSTM}} & \rotatebox{90}{\shortstack[l]{TCN}} & \rotatebox{90}{\shortstack[l]{CLMBR-T-base}} & \rotatebox{90}{\shortstack[l]{SFT baseline w/o JEPA\\(history only)}} & \rotatebox{90}{\shortstack[l]{SFT baseline w/o JEPA\\(history + future)}} & \rotatebox{90}{\shortstack[l]{V-JEPA 2-AC style\\(history only)}} & \rotatebox{90}{\shortstack[l]{V-JEPA 2-AC style\\(history + future)}} & \rotatebox{90}{\shortstack[l]{\textsc{Clin-JEPA} (ours)\\(history only)}} & \rotatebox{90}{\shortstack[l]{\textsc{Clin-JEPA} (ours)\\(history + future)}} \\\midrule
In-hospital mortality & 10{,}346 & 1{,}146 & \begin{tabular}[t]{@{}c@{}}0.880\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.870,\,0.889]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.853\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.843,\,0.863]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.886}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.875,\,0.894]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.884\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.873,\,0.894]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.852\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.839,\,0.865]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.854\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.843,\,0.865]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.862\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.851,\,0.872]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.864\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.852,\,0.874]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.869\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.859,\,0.880]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.868\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.858,\,0.878]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.878\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.868,\,0.887]}\end{tabular} \\
ICU mortality & 10{,}346 & 796 & \begin{tabular}[t]{@{}c@{}}0.894\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.883,\,0.905]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.885\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.875,\,0.895]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.910\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.901,\,0.919]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.907\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.898,\,0.917]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.866\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.854,\,0.878]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.888\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.876,\,0.898]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.901\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.892,\,0.910]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.895\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.884,\,0.905]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.905\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.896,\,0.914]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.897\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.888,\,0.907]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.911}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.902,\,0.919]}\end{tabular} \\
Mortality, 7 d & 10{,}346 & 727 & \begin{tabular}[t]{@{}c@{}}0.884\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.871,\,0.896]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.849\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.836,\,0.860]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.907}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.896,\,0.918]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.904\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.893,\,0.915]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.845\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.829,\,0.859]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.884\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.872,\,0.895]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.876\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.862,\,0.888]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.875\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.863,\,0.887]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.885\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.873,\,0.896]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.880\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.868,\,0.893]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.891\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.879,\,0.902]}\end{tabular} \\
Mortality, 14 d & 10{,}346 & 1{,}096 & \begin{tabular}[t]{@{}c@{}}0.877\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.866,\,0.888]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.847\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.836,\,0.857]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.885}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.876,\,0.894]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.883\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.873,\,0.893]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.841\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.828,\,0.854]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.867\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.856,\,0.877]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.865\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.853,\,0.875]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.860\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.849,\,0.870]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.867\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.856,\,0.876]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.871\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.861,\,0.881]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.872\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.860,\,0.881]}\end{tabular} \\
Mortality, 30 d & 10{,}346 & 1{,}520 & \begin{tabular}[t]{@{}c@{}}\textbf{0.871}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.861,\,0.880]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.844\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.835,\,0.854]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.870\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.860,\,0.878]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.868\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.857,\,0.877]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.841\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.830,\,0.853]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.851\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.840,\,0.861]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.857\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.846,\,0.866]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.849\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.837,\,0.857]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.854\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.843,\,0.864]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.853\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.842,\,0.862]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.854\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.843,\,0.863]}\end{tabular} \\
Mortality, 90 d & 10{,}346 & 2{,}062 & \begin{tabular}[t]{@{}c@{}}\textbf{0.860}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.851,\,0.868]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.854\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.845,\,0.861]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.850\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.841,\,0.858]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.846\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.836,\,0.855]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.831\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.821,\,0.841]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.820\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.810,\,0.829]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.826\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.816,\,0.835]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.830\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.820,\,0.839]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.834\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.824,\,0.843]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.832\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.822,\,0.840]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.833\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.824,\,0.842]}\end{tabular} \\
ICU stay $>$ 7 d & 10{,}346 & 1{,}414 & \begin{tabular}[t]{@{}c@{}}0.837\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.826,\,0.847]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.828\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.818,\,0.839]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.852\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.844,\,0.862]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.852\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.843,\,0.861]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.806\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.792,\,0.818]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.840\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.831,\,0.850]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.918\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.913,\,0.924]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.845\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.836,\,0.854]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.922}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.917,\,0.927]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.849\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.839,\,0.858]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.921\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.916,\,0.925]}\end{tabular} \\
Sepsis during the stay & 10{,}346 & 5{,}139 & \begin{tabular}[t]{@{}c@{}}0.904\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.899,\,0.909]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.933}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.929,\,0.938]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.875\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.868,\,0.881]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.859\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.852,\,0.866]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.822\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.814,\,0.831]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.830\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.823,\,0.837]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.878\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.872,\,0.885]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.859\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.852,\,0.866]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.866\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.858,\,0.872]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.892\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.886,\,0.899]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.913\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.908,\,0.918]}\end{tabular} \\
\midrule
\textbf{Mean over 8 tasks} & & & \begin{tabular}[t]{@{}c@{}}0.876\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.869,\,0.882]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.862\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.855,\,0.867]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.879\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.873,\,0.885]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.875\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.869,\,0.881]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.838\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.830,\,0.846]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.854\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.848,\,0.861]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.873\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.866,\,0.879]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.859\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.853,\,0.866]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.875\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.869,\,0.881]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.868\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.861,\,0.874]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.884}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.878,\,0.890]}\end{tabular} \\
\bottomrule\end{tabular}
\begin{tabular}{l r r ccccccccccc}\toprule
\textbf{Task} & \rotatebox{90}{\# test rows} & \rotatebox{90}{\# positives} & \rotatebox{90}{\shortstack[l]{Ridge}} & \rotatebox{90}{\shortstack[l]{LightGBM}} & \rotatebox{90}{\shortstack[l]{LSTM}} & \rotatebox{90}{\shortstack[l]{TCN}} & \rotatebox{90}{\shortstack[l]{CLMBR-T-base}} & \rotatebox{90}{\shortstack[l]{SFT baseline w/o JEPA\\(history only)}} & \rotatebox{90}{\shortstack[l]{SFT baseline w/o JEPA\\(history + future)}} & \rotatebox{90}{\shortstack[l]{V-JEPA 2-AC style\\(history only)}} & \rotatebox{90}{\shortstack[l]{V-JEPA 2-AC style\\(history + future)}} & \rotatebox{90}{\shortstack[l]{\textsc{Clin-JEPA} (ours)\\(history only)}} & \rotatebox{90}{\shortstack[l]{\textsc{Clin-JEPA} (ours)\\(history + future)}} \\\midrule
In-hospital mortality & 10{,}346 & 1{,}146 & \begin{tabular}[t]{@{}c@{}}0.531\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.499,\,0.561]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.432\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.404,\,0.460]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.565}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.535,\,0.595]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.561\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.530,\,0.592]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.447\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.415,\,0.478]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.457\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.428,\,0.489]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.496\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.467,\,0.525]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.483\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.451,\,0.514]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.522\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.494,\,0.551]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.491\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.458,\,0.523]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.535\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.501,\,0.566]}\end{tabular} \\
ICU mortality & 10{,}346 & 796 & \begin{tabular}[t]{@{}c@{}}0.496\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.462,\,0.533]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.412\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.382,\,0.443]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.531\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.497,\,0.567]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.512\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.474,\,0.550]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.392\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.350,\,0.434]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.440\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.405,\,0.478]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.510\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.475,\,0.544]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.465\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.429,\,0.503]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.517\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.483,\,0.552]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.484\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.448,\,0.522]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.549}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.514,\,0.581]}\end{tabular} \\
Mortality, 7 d & 10{,}346 & 727 & \begin{tabular}[t]{@{}c@{}}0.476\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.438,\,0.512]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.319\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.291,\,0.349]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.538}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.502,\,0.573]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.533\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.495,\,0.570]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.320\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.280,\,0.359]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.431\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.394,\,0.467]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.491\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.456,\,0.524]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.403\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.367,\,0.441]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.528\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.493,\,0.561]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.426\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.388,\,0.467]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.530\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.494,\,0.566]}\end{tabular} \\
Mortality, 14 d & 10{,}346 & 1{,}096 & \begin{tabular}[t]{@{}c@{}}0.528\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.498,\,0.558]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.413\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.386,\,0.439]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.571}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.542,\,0.600]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.560\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.528,\,0.590]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.400\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.366,\,0.436]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.487\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.457,\,0.519]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.512\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.481,\,0.539]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.461\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.430,\,0.494]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.509\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.476,\,0.538]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.481\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.447,\,0.511]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.518\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.486,\,0.548]}\end{tabular} \\
Mortality, 30 d & 10{,}346 & 1{,}520 & \begin{tabular}[t]{@{}c@{}}0.586\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.559,\,0.611]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.491\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.467,\,0.516]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.603}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.577,\,0.626]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.593\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.566,\,0.617]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.483\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.454,\,0.512]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.536\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.509,\,0.564]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.571\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.547,\,0.595]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.525\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.497,\,0.553]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.555\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.527,\,0.578]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.534\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.506,\,0.561]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.553\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.524,\,0.579]}\end{tabular} \\
Mortality, 90 d & 10{,}346 & 2{,}062 & \begin{tabular}[t]{@{}c@{}}\textbf{0.630}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.609,\,0.650]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.605\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.586,\,0.626]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.626\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.607,\,0.646]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.618\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.596,\,0.639]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.537\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.511,\,0.564]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.533\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.508,\,0.557]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.549\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.526,\,0.573]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.561\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.539,\,0.585]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.577\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.554,\,0.600]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.564\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.540,\,0.586]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.573\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.549,\,0.594]}\end{tabular} \\
ICU stay $>$ 7 d & 10{,}346 & 1{,}414 & \begin{tabular}[t]{@{}c@{}}0.440\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.417,\,0.466]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.422\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.399,\,0.447]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.468\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.444,\,0.494]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.460\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.437,\,0.485]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.387\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.359,\,0.416]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.427\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.402,\,0.454]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.574\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.549,\,0.602]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.454\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.428,\,0.484]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.579\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.554,\,0.605]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.471\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.446,\,0.502]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.593}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.568,\,0.619]}\end{tabular} \\
Sepsis during the stay & 10{,}346 & 5{,}139 & \begin{tabular}[t]{@{}c@{}}0.897\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.888,\,0.904]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.930}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.924,\,0.936]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.861\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.851,\,0.869]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.845\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.835,\,0.854]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.806\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.795,\,0.819]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.784\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.773,\,0.794]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.872\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.863,\,0.880]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.850\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.840,\,0.859]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.858\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.849,\,0.867]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.885\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.877,\,0.893]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.906\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.899,\,0.914]}\end{tabular} \\
\midrule
\textbf{Mean over 8 tasks} & & & \begin{tabular}[t]{@{}c@{}}0.573\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.554,\,0.591]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.503\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.487,\,0.520]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textbf{0.596}\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.577,\,0.613]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.585\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.564,\,0.604]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.471\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.450,\,0.491]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.512\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.492,\,0.530]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.572\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.552,\,0.589]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.525\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.506,\,0.545]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.581\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.562,\,0.600]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.542\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.523,\,0.562]}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.595\\[-1.5pt]{\fontsize{5.4}{6.2}\selectfont[0.575,\,0.614]}\end{tabular}
